Modularis: Modular Relational Analytics over Heterogeneous Distributed Platforms

The enormous quantity of data produced every day together with advances in data analytics has led to a proliferation of data management and analysis systems. Typically, these systems are built around highly specialized monolithic operators optimized for the underlying hardware. While effective in the short term, such an approach makes the operators cumbersome to port and adapt, which is increasingly required due to the speed at which algorithms and hardware evolve. To address this limitation, we present Modularis, an execution layer for data analytics based on sub-operators, i.e.,composable building blocks resembling traditional database operators but at a finer granularity. To demonstrate the advantages of our approach, we use Modularis to build a distributed query processing system supporting relational queries running on an RDMA cluster, a serverless cloud platform, and a smart storage engine. Modularis requires minimal code changes to execute queries across these three diverse hardware platforms, showing that the sub-operator approach reduces the amount and complexity of the code. In fact, changes in the platform affect only sub-operators that depend on the underlying hardware. We show the end-to-end performance of Modularis by comparing it with a framework for SQL processing (Presto), a commercial cluster database (SingleStore), as well as Query-as-a-Service systems (Athena, BigQuery). Modularis outperforms all these systems, proving that the design and architectural advantages of a modular design can be achieved without degrading performance. We also compare Modularis with a hand-optimized implementation of a join for RDMA clusters. We show that Modularis has the advantage of being easily extensible to a wider range of join variants and group by queries, all of which are not supported in the hand-tuned join.

==> figures/group-by-modularis-dag.tex <==
\begin{tikzpicture}[node distance=0.7cm, auto]
    \node [rectangle, thick] (dots1) {\dots};
    \node [smallblock, right of=dots1] (lh1) {LH};
    \node [smallblock, right of=lh1] (gh1) {MH};
    \node [smallblock, right of=gh1] (nw1) {MX};
    \node [smallblock, right of=nw1, yshift=0.5cm] (pl3) {PL};
    \node [smallblock, right of=nw1, yshift=-0.5cm] (pl4) {PL};
    \node [smallblock, right of=pl3] (pr1) {PR};
    \node [smallblock, right of=pl4] (pr2) {PR};
    \node [smallblock, right of=pr1] (rs1) {RS};
    \node [smallblock, right of=rs1] (lh2) {LH};
    \node [smallblock, right of=lh2] (lp1) {LP};
    \node [smallblock, below of=lp1, node distance=0.5cm, xshift=0.5cm] (cp1) {CP};
    \node [smallblock, right of=cp1, yshift=0.5cm] (pl7) {PL};
    \node [smallblock, right of=cp1, yshift=-0.5cm] (pl8) {PL};
    \node [smallblock, right of=pl7] (pr6) {PR};
    \node [smallblock, right of=pl8] (pr7) {PR};
    \node [smallblock, right of=pr6] (rs3) {RS};
    \node [smallblock, right of=rs3, yshift=-0.5cm] (pm) {PM};
    \node [smallblock, right of=pm] (rk) {RK};
    \node [smallblock, right of=rk] (mrv1) {MR};
    \node [smallblock, right of=mrv1] (rs5) {RS};
    \node [smallblock, right of=rs5] (mrv2) {MR};
    \node [smallblock, right of=mrv2] (rs6) {RS};
    \node [smallblock, right of=rs6] (mrv3) {MR};
    \begin{scope}[on background layer]
    \node [cascaded, inner xsep=1em, inner ysep=2em, thick, fit=
    (dots1)(nw1)(pl3)(pl4)(pr1)(pr2)(rs1)(lp1)(cp1)(pl7)(pl8)(pr6)(pr7)(rs3)(pm)(rk)(mrv1)(mrv2)(rs5)(rs6)(mrv3)] (inner1) {};
     \node[fill=white] at (inner1.south east) {\scriptsize \texttt{MpiExecutor}};
    \end{scope}
    % \node[fill=white] at (inner1.north) {\scriptsize Inner plan};
    \node [draw, thick, inner xsep=0.75em, inner ysep=0.75em, fit=
    (pl3)(pl4)(pr1)(pr2)(rs1)(lp1)(cp1)(pl7)(pl8)(pr6)(pr7)(rs3)(pm)(rk)(mrv1)(mrv2)] (inner2) {};
    \node [draw, thick, inner xsep=0.25em, inner ysep=0.25em, fit=
    (pl7)(pl8)(pr6)(pr7)(rs3)(pm)(rk)(mrv1)] (inner3) {};
    \node[fill=white, yshift=0.1cm] at (inner2.south east) {\scriptsize \texttt{NestedMap}};
    \node[fill=white, yshift=-0.17cm, xshift=-0.1cm] at (inner3.north east) {\scriptsize \texttt{NestedMap}};
    \node [smallblock, node distance=0.9cm, right of=mrv3] (frs) {RS};
    \node [rectangle, thick, right of=frs] (fdots) {\dots};

    \draw [arrow] (dots1) -- (lh1);
    \draw [arrow] (dots1) to[bend right] (nw1);
    \draw [arrow] (lh1) -- (gh1);
    \draw [arrow] (lh1) to[bend left] (nw1);
    \draw [arrow] (gh1) -- (nw1);
    \draw [arrow] (nw1) -- (pl3);
    \draw [arrow] (nw1) -- (pl4);
    \draw [arrow] (pl3) -- (pr1);
    \draw [arrow] (pl4) -- (pr2);
    \draw [arrow] (pr1) -- (rs1);
    \draw [arrow] (rs1) -- (lh2);
    \draw [arrow] (rs1) to[bend right] (lp1);
    \draw [arrow] (lh2) -- (lp1);
    \draw [arrow] (pr2) -- (cp1);
    \draw [arrow] (lp1) -- (cp1);
    \draw [arrow] (cp1) -- (pl7);
    \draw [arrow] (cp1) -- (pl8);
    \draw [arrow] (pl7) -- (pr6);
    \draw [arrow] (pl8) -- (pr7);
    \draw [arrow] (pr6) -- (rs3);
    \draw [arrow] (pr7) -- (pm);
    \draw [arrow] (rs3) -- (pm);
    \draw [arrow] (pm) -- (rk);
    \draw [arrow] (rk) -- (mrv1);
    \draw [arrow] (mrv1) -- (rs5);
    \draw [arrow] (rs5) -- (mrv2);
    \draw [arrow] (mrv2) -- (rs6);
    \draw [arrow] (rs6) -- (mrv3);
    \draw [arrow] (mrv3) -- (frs);
    \draw [arrow] (frs) -- (fdots);
\end{tikzpicture}


==> figures/join-modularis-dag.tex <==
\begin{tikzpicture}[node distance=0.7cm, auto]
    \node [rectangle, thick] (dots1) {\dots};
    \node [rectangle, thick, below of=dots1] (dots2) {\dots};
    \node [smallblock, right of=dots1] (lh1) {LH};
    \node [smallblock, right of=lh1] (gh1) {MH};
    \node [smallblock, right of=gh1] (nw1) {MX};
    \node [smallblock, right of=dots2] (lh2) {LH};
    \node [smallblock, right of=lh2] (gh2) {MH};
    \node [smallblock, right of=gh2] (nw2) {MX};
    \node [smallblock, right of=nw1, yshift=-0.375cm] (zip1) {ZP};
    \node [smallblock, right of=zip1, yshift=0.75cm] (pl3) {PL};
    \node [smallblock, right of=zip1, yshift=0.25cm] (pl4) {PL};
    \node [smallblock, right of=zip1, yshift=-0.25cm] (pl5) {PL};
    \node [smallblock, right of=zip1, yshift=-0.75cm] (pl6) {PL};
    \node [smallblock, right of=pl3] (pr1) {PR};
    \node [smallblock, right of=pl4] (pr2) {PR};
    \node [smallblock, right of=pl5] (pr3) {PR};
    \node [smallblock, right of=pl6] (pr4) {PR};
    \node [smallblock, right of=pr1] (rs1) {RS};
    \node [smallblock, right of=pr3] (rs2) {RS};
    \node [smallblock, right of=rs1] (lh3) {LH};
    \node [smallblock, right of=lh3] (lp1) {LP};
    \node [smallblock, below of=lp1, node distance=0.5cm, xshift=0.75cm] (cp1) {CP};
    \node [smallblock, right of=rs2] (lh4) {LH};
    \node [smallblock, right of=lh4] (lp2) {LP};
    \node [smallblock, below of=lp2, node distance=0.5cm, xshift=0.75cm] (cp2) {CP};
    \node [smallblock, right of=cp1, yshift=-0.25cm] (zip2) {ZP};
    \node [smallblock, right of=zip2, yshift=0.75cm] (pl7) {PL};
    \node [smallblock, right of=zip2] (pl8) {PL};
    \node [smallblock, right of=zip2, yshift=-0.75cm] (pl9) {PL};
    \node [smallblock, right of=pl7, xshift=0.75cm] (pr5) {PR};
    \node [smallblock, right of=pl8] (pr6) {PR};
    \node [smallblock, right of=pl9] (pr7) {PR};
    \node [smallblock, right of=pr6] (rs3) {RS};
    \node [smallblock, right of=pr7] (rs4) {RS};
    \node [smallblock, right of=rs3, yshift=-0.25cm] (hp) {BP};
    \node [smallblock, right of=rs3, node distance=1.5cm] (pm) {PM};
    \node [smallblock, right of=pm] (mrv1) {MR};
    \node [smallblock, right of=mrv1] (rs5) {RS};
    \node [smallblock, right of=rs5] (mrv2) {MR};
    \node [smallblock, right of=mrv2] (rs6) {RS};
    \node [smallblock, right of=rs6] (dots3) {MR};
    \begin{scope}[on background layer]
    \node [cascaded, inner xsep=1em, inner ysep=2em, fit=
    (dots1)(dots2)(nw1)(nw2)(zip1)(pl3)(pl4)(pl5)(pl6)(pr1)(pr2)(pr3)(pr4)(rs1)(rs2)(lp1)(cp1)(lp2)(cp2)(zip2)(pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)(mrv2)(rs5)(rs6)(dots3)] (inner1) {};
    \node[fill=white] at (inner1.south east) {\scriptsize \texttt{MpiExecutor}};
    \end{scope}
    \node [draw, thick, inner xsep=0.75em, inner ysep=0.75em, fit=
        (pl3)(pl4)(pl5)(pl6)(pr1)(pr2)(pr3)(pr4)(rs1)(rs2)(lh3)(lp1)(cp1)(lp2)(cp2)(zip2)(pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)(rs5)(mrv2)] (inner2) {};
    \node [draw, thick, inner xsep=0.25em, inner ysep=0.25em, fit=
    (pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)] (inner3) {};
    \node[fill=white, yshift=0.1cm] at (inner2.south east) {\scriptsize \texttt{NestedMap}};
    \node[fill=white, yshift=-0.17cm, xshift=-0.1cm] at (inner3.north east) {\scriptsize \texttt{NestedMap}};
    \node [smallblock, node distance=0.95cm, right of=dots3] (frs) {RS};
    \node [rectangle, thick, right of=frs] (dots4) {\dots};

    \draw [arrow] (dots1) -- (lh1);
    \draw [arrow] (lh1) -- (gh1);
    \draw [arrow] (dots1) to[bend right] (nw1);
    \draw [arrow] (lh1) to[bend left] (nw1);
    \draw [arrow] (gh1) -- (nw1);
    \draw [arrow] (dots2) -- (lh2);
    \draw [arrow] (lh2) -- (gh2);
    \draw [arrow] (dots2) to[bend right] (nw2);
    \draw [arrow] (lh2) to[bend left] (nw2);
    \draw [arrow] (gh2) -- (nw2);
    \draw [arrow] (nw1) -- (zip1);
    \draw [arrow] (nw2) -- (zip1);
    \draw [arrow] (zip1) -- (pl3);
    \draw [arrow] (zip1) -- (pl4);
    \draw [arrow] (zip1) -- (pl5);
    \draw [arrow] (zip1) -- (pl6);
    \draw [arrow] (pl3) -- (pr1);
    \draw [arrow] (pl4) -- (pr2);
    \draw [arrow] (pl5) -- (pr3);
    \draw [arrow] (pl6) -- (pr4);
    \draw [arrow] (pr1) -- (rs1);
    \draw [arrow] (pr1) -- (rs1);
    \draw [arrow] (pr3) -- (rs2);
    \draw [arrow] (rs1) to[bend right] (lp1);
    \draw [arrow] (rs1) -- (lh3);
    \draw [arrow] (lh3) -- (lp1);
    \draw [arrow] (rs2) to[bend right] (lp2);
    \draw [arrow] (lh4) -- (lp2);
    \draw [arrow] (rs2) -- (lh4);
    \draw [arrow] (lh4) -- (lp2);
    \draw [arrow] (pr2) -- (cp1);
    \draw [arrow] (lp1) -- (cp1);
    \draw [arrow] (pr4) -- (cp2);
    \draw [arrow] (lp2) -- (cp2);
    \draw [arrow] (lp2) -- (cp2);
    \draw [arrow] (cp1) -- (zip2);
    \draw [arrow] (cp2) -- (zip2);
    \draw [arrow] (zip2) -- (pl7);
    \draw [arrow] (zip2) -- (pl8);
    \draw [arrow] (zip2) -- (pl9);
    \draw [arrow] (pl7) -- (pr5);
    \draw [arrow] (pl8) -- (pr6);
    \draw [arrow] (pl9) -- (pr7);
    \draw [arrow] (pr6) -- (rs3);
    \draw [arrow] (pr7) -- (rs4);
    \draw [arrow] (rs3) -- (hp);
    \draw [arrow] (rs4) -- (hp);
    \draw [arrow] (pr5) -- (pm);
    \draw [arrow] (hp) -- (pm);
    \draw [arrow] (pm) -- (mrv1);
    \draw [arrow] (mrv1) -- (rs5);
    \draw [arrow] (rs5) -- (mrv2);
    \draw [arrow] (mrv2) -- (rs6);
    \draw [arrow] (rs6) -- (dots3);
    \draw [arrow] (dots3) -- (frs);
    \draw [arrow] (frs) -- (dots4);
\end{tikzpicture}


==> figures/join-sequences.tex <==
   \begin{tikzpicture}[node distance=1.25cm, auto]
       % Place nodes
       % Left process
       \node [smallblock] (first) {$R(y, z)$};
       \node [smallblock, right of=first] (second) {$S(y, b)$};
       \node [smallblock, right of=second] (third) {$T(y, c)$};
       \node [smallblock, below of=first, node distance=0.65cm] (nw1) {EX};
       \node [smallblock, below of=second, node distance=0.65cm] (nw2) {EX};
       \node [smallblock, below of=third, node distance=0.65cm] (nw3) {EX};
       \node [smallblock, below of=nw1, node distance=0.65cm, xshift=0.65cm] (lp1) {$R\bowtie S$};
       \node [smallblock, below of=lp1, node distance=0.65cm] (nw4) {EX};
       \node [smallblock, below of=nw4, node distance=0.65cm, xshift=0.65cm] (lp2) {$R\bowtie S \bowtie T$};

       \draw [vecArrow] (first) -- (nw1);
       \draw [vecArrow] (second) -- (nw2);
       \draw [vecArrow] (third) -- (nw3);
       \draw [vecArrow] (nw1) -- (lp1);
       \draw [vecArrow] (nw2) -- (lp1);
       \draw [vecArrow] (lp1) -- (nw4);
       \draw [vecArrow] (nw3) -- (lp2);
       \draw [vecArrow] (nw4) -- (lp2);

       \node [smallblock, right of=first, node distance=4cm] (first2) {$R(y, z)$};
       \node [smallblock, right of=first2] (second2) {$S(y, b)$};
       \node [smallblock, right of=second2] (third2) {$T(y, c)$};
       \node [smallblock, below of=first2, node distance=0.65cm] (nw11) {EX};
       \node [smallblock, below of=second2, node distance=0.65cm] (nw22) {EX};
       \node [smallblock, below of=third2, node distance=0.65cm] (nw33) {EX};
       \node [smallblock, below of=nw11, node distance=0.65cm, xshift=0.65cm] (lp11) {$R\bowtie S$};
        \node [smallblock, below of=lp11, node distance=1.25cm, xshift=0.65cm] (lp22) {$R\bowtie S \bowtie T$};

       \draw [vecArrow] (first2) -- (nw11);
       \draw [vecArrow] (second2) -- (nw22);
       \draw [vecArrow] (third2) -- (nw33);
       \draw [vecArrow] (nw11) -- (lp11);
       \draw [vecArrow] (nw22) -- (lp11);
       \draw [vecArrow] (lp11) -- (lp22);
       \draw [vecArrow] (nw33) -- (lp22);
    \end{tikzpicture}


==> figures/original-join-dag.tex <==
\begin{tikzpicture}[node distance=1.05cm, auto]
  % Left process (nodes)
  \node [block, xshift=-2cm, text width=4.5em] (inner)
    {\scriptsize{Inner relation part}};
  \node [block, text width=4.8em] (outer) {\scriptsize Outer relation part};
  \node [block, below of=inner, text width=4.5em] (hist1)
    {\scriptsize Histogram computation};
  \node [block, below of=outer, text width=4.5em] (hist2)
    {\scriptsize Histogram computation};
  \node [block, below of=hist1, text width=4.25em] (net1)
    {\scriptsize Network partitioning};
  \node [block, below of=hist2, text width=4.25em] (net2)
    {\scriptsize Network partitioning};
  \node [block, below of=net1, text width=4.5em] (local1)
    {\scriptsize Local partitioning};
  \node [block, below of=net2, text width=4.5em] (local2)
    {\scriptsize Local partitioning};
  \node [block, below of=local1, xshift=1cm, text width=4.5em] (hash)
    {\scriptsize Hash build and probe};
  \node [draw, thick, dashed, inner xsep=0.5em, inner ysep=0.8em, fit=
  (inner)(outer)(hist1)(hist2)(net1)(net2)(local1)(local2)(hash)] (proc1) {};
  \node[fill=white] at (proc1.north) {Process 1};

  % Right process (nodes)
  \node [block, text width=5em, right of=inner, node distance=4.25cm] (inner2)
    {\scriptsize Inner relation part};
  \node [block, text width=5em, right of=inner2, node distance=2cm] (outer2)
    {\scriptsize Outer relation part};
   \node [block, below of=inner2, text width=4.5em] (hist3)
    {\scriptsize Histogram computation};
  \node [block, below of=outer2, text width=4.5em] (hist4)
    {\scriptsize Histogram computation};
  \node [block, below of=hist3, text width=4.25em] (net3)
    {\scriptsize Network partitioning};
  \node [block, below of=hist4, text width=4.25em] (net4)
    {\scriptsize Network partitioning};
  \node [block, below of=net3, text width=4.5em] (local3)
    {\scriptsize Local partitioning};
  \node [block, below of=net4, text width=4.5em] (local4)
    {\scriptsize Local partitioning};
  \node [block, below of=local3, xshift=1cm, text width=4.5em] (hash2)
    {\scriptsize Hash build and probe};
  \node [draw, thick, dashed, inner xsep=0.5em, inner ysep=0.8em,
         fit=(inner2)(outer2)(hist3)(hist4)(net3)(net4)(local3)(local4)(hash2)] (proc2) {};
  \node[fill=white] at (proc2.north) {Process 2};
  \node [draw, thick, inner xsep=0.15em, inner ysep=0.3em,
         fit=(net1)(net2)(hist1)(hist2)] (network) {};
  \node [draw, thick, inner xsep=0.15em, inner ysep=0.3em,
         fit=(net3)(net4)(hist3)(hist4)] (network2) {};

  % Edges
  \draw [vecArrow] (outer) -- (hist2);
  \draw [vecArrow] (inner) -- (hist1);
  \draw [vecArrow] (hist1) -- (net1);
  \draw [vecArrow] (hist2) -- (net2);
  \draw [vecArrow] (net1) -- (local1);
  \draw [vecArrow] (net2) -- (local2);
  \draw [vecArrow] (local1) -- (hash);
  \draw [vecArrow] (local2) -- (hash);
  \draw [vecArrow] (outer2) -- (hist4);
  \draw [vecArrow] (inner2) -- (hist3);
  \draw [vecArrow] (hist3) -- (net3);
  \draw [vecArrow] (hist4) -- (net4);
  \draw [vecArrow] (net3) -- (local3);
  \draw [vecArrow] (net4) -- (local4);
  \draw [vecArrow] (local3) -- (hash2);
  \draw [vecArrow] (local4) -- (hash2);
  \draw [line width=0.6mm, <->] (network)  -- (network2);
\end{tikzpicture}


==> figures/tpch-lambda-dag.tex <==
\begin{tikzpicture}[node distance=0.7cm, auto]
    \node [smallblock] (pl1) {PL};
    \node [smallblock, below of=pl1] (pl2) {PL};
    \node [smallblock, right of=pl1, yshift=-0.375cm] (zip1) {ZP};
    \node [smallblock, right of=pl1, xshift=0.7cm] (pl3) {PL};
    \node [smallblock, right of=pl2, xshift=0.7cm] (pl4) {PL};
    \node [smallblock, right of=pl3] (pr1) {PR};
    \node [smallblock, right of=pl4] (pr2) {PR};
    \node [smallblock, right of=pr1] (ps1) {PS};
    \node [smallblock, right of=pr2] (ps2) {PS};
    \node [smallblock, right of=ps1] (cs1) {CS};
    \node [smallblock, right of=ps2] (cs2) {CS};
    \node [smallblock, right of=cs1] (f1) {F};
    \node [smallblock, right of=cs2] (m1) {M};
    \node [smallblock, right of=f1] (m2) {M};
    \node [smallblock, right of=m1, xshift=0.7cm] (par1) {PAR};
    \node [smallblock, right of=m2] (par2) {PAR};
    \node [smallblock, right of=par1] (rs1) {RS};
    \node [smallblock, right of=par2] (rs2) {RS};
    \node [smallblock, right of=rs1] (s3x1) {S3X};
    \node [smallblock, right of=rs2] (s3x2) {S3X};
    \node [smallblock, right of=s3x1] (ps3) {PS};
    \node [smallblock, right of=s3x2] (ps4) {PS};
    \node [smallblock, right of=ps3] (cs3) {CS};
    \node [smallblock, right of=ps4] (cs4) {CS};
    \node [smallblock, right of=cs4, yshift=-0.375cm] (hp) {HP};
    \node [smallblock, right of=hp] (m3) {M};
    \node [smallblock, right of=m3] (m4) {M};
    \node [smallblock, right of=m4] (rk1) {RK};
    \node [smallblock, right of=rk1] (mp) {MP};
    \node [smallblock, right of=mp] (ps5) {PS};
    \node [smallblock, right of=ps5] (cs5) {CS};
    \node [smallblock, right of=cs5] (rk2) {RK};
    \node [smallblock, right of=rk2] (tk) {TK};
    \node [smallblock, right of=tk] (mr) {MR};
    \begin{scope}[on background layer]
    \node [cascaded, inner xsep=1em, inner ysep=2em, fit=
    (pl3)(pl4)(pr1)(pr2)(ps1)(ps2)(cs1)(cs2)(f1)(m1)(m2)
    (par1)(par2)(rs1)(rs2)(s3x1)(s3x2)(ps3)(ps4)(cs3)(cs4)(hp)(m3)(m4)(rk1)(mp)] (inner1) {};
    \node[fill=white] at (inner1.south east) {\scriptsize \texttt{LambdaExecutor}};
    \end{scope}
    % \node [draw, thick, inner xsep=0.75em, inner ysep=0.75em, fit=
    %     (pl3)(pl4)(pl5)(pl6)(pr1)(pr2)(pr3)(pr4)(rs1)(rs2)(lh3)(lp1)(cp1)(lp2)(cp2)(zip2)(pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)(rs5)(mrv2)] (inner2) {};
    % \node [draw, thick, inner xsep=0.25em, inner ysep=0.25em, fit=
    % (pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)] (inner3) {};
    % \node[fill=white, yshift=0.1cm] at (inner2.south east) {\scriptsize \texttt{NestedMap}};
    % \node[fill=white, yshift=-0.17cm, xshift=-0.1cm] at (inner3.north east) {\scriptsize \texttt{NestedMap}};
    % \node [smallblock, node distance=0.95cm, right of=dots3] (frs) {RS};
    % \node [rectangle, thick, right of=frs] (dots4) {\dots};
    \draw [arrow] (pl1) -- (zip1);
    \draw [arrow] (pl2) -- (zip1);
    \draw [arrow] (zip1) -- (pl3);
    \draw [arrow] (zip1) -- (pl4);
    \draw [arrow] (pl3) -- (pr1);
    \draw [arrow] (pl4) -- (pr2);
    \draw [arrow] (pr1) -- (ps1);
    \draw [arrow] (pr2) -- (ps2);
    \draw [arrow] (ps1) -- (cs1);
    \draw [arrow] (ps2) -- (cs2);
    \draw [arrow] (cs1) -- (f1);
    \draw [arrow] (cs2) -- (m1);
    \draw [arrow] (f1) -- (m2);
    \draw [arrow] (m1) -- (par1);
    \draw [arrow] (m2) -- (par2);
    \draw [arrow] (par1) -- (rs1);
    \draw [arrow] (par2) -- (rs2);
    \draw [arrow] (rs1) -- (s3x1);
    \draw [arrow] (rs2) -- (s3x2);
    \draw [arrow] (s3x1) -- (ps3);
    \draw [arrow] (s3x2) -- (ps4);
    \draw [arrow] (ps3) -- (cs3);
    \draw [arrow] (ps4) -- (cs4);
    \draw [arrow] (cs3) -- (hp);
    \draw [arrow] (cs4) -- (hp);
    \draw [arrow] (hp) -- (m3);
    \draw [arrow] (m3) -- (m4);
    \draw [arrow] (m4) -- (rk1);
    \draw [arrow] (rk1) -- (mp);
    \draw [arrow] (mp) -- (ps5);
    \draw [arrow] (ps5) -- (cs5);
    \draw [arrow] (cs5) -- (rk2);
    \draw [arrow] (rk2) -- (tk);
    \draw [arrow] (tk) -- (mr);
\end{tikzpicture}


==> figures/tpch-rdma-dag.tex <==
\begin{tikzpicture}[node distance=0.7cm, auto]
    \node [smallblock] (pl1) {PL};
    \node [smallblock, below of=pl1] (pl2) {PL};
    \node [smallblock, right of=pl1, yshift=-0.375cm] (zip1) {ZP};
    \node [smallblock, right of=pl1, xshift=0.7cm] (pl3) {PL};
    \node [smallblock, right of=pl2, xshift=0.7cm] (pl4) {PL};
    \node [smallblock, right of=pl3] (pr1) {PR};
    \node [smallblock, right of=pl4] (pr2) {PR};
    \node [smallblock, right of=pr1] (ps1) {PS};
    \node [smallblock, right of=pr2] (ps2) {PS};
    \node [smallblock, right of=ps1] (cs1) {CS};
    \node [smallblock, right of=ps2] (cs2) {CS};
    \node [smallblock, right of=cs1] (f1) {F};
    \node [smallblock, right of=cs2] (m1) {M};
    \node [smallblock, right of=f1] (m2) {M};
    \node [smallblock, right of=m1, xshift=0.7cm] (lh1) {LH};
    \node [smallblock, right of=m2] (lh2) {LH};
    \node [smallblock, right of=lh1] (mh1) {MH};
    \node [smallblock, right of=lh2] (mh2) {MH};
    \node [smallblock, right of=mh1] (mx1) {MX};
    \node [smallblock, right of=mh2] (mx2) {MX};
    \node [smallblock, right of=mx1] (rs3) {RS};
    \node [smallblock, right of=mx2] (rs4) {RS};
    \node [smallblock, right of=rs4, yshift=-0.375cm] (hp) {HP};
    \node [smallblock, right of=hp] (m3) {M};
    \node [smallblock, right of=m3] (m4) {M};
    \node [smallblock, right of=m4] (rk1) {RK};
    \node [smallblock, right of=rk1] (mp) {MP};
    \node [smallblock, right of=mp] (ps5) {PS};
    \node [smallblock, right of=ps5] (cs5) {CS};
    \node [smallblock, right of=cs5] (rk2) {RK};
    \node [smallblock, right of=rk2] (tk) {TK};
    \node [smallblock, right of=tk] (mr) {MR};
    \begin{scope}[on background layer]
    \node [cascaded, inner xsep=1em, inner ysep=2em, fit=
    (pl3)(pl4)(pr1)(pr2)(ps1)(ps2)(cs1)(cs2)(f1)(m1)(m2)
    (lh1)(lh2)(mh1)(mh2)(mx1)(mx2)(rs3)(rs4)(hp)(m3)(m4)(rk1)(mp)] (inner1) {};
    \node[fill=white] at (inner1.south east) {\scriptsize \texttt{MpiExecutor}};
    \end{scope}
    % \node [draw, thick, inner xsep=0.75em, inner ysep=0.75em, fit=
    %     (pl3)(pl4)(pl5)(pl6)(pr1)(pr2)(pr3)(pr4)(rs1)(rs2)(lh3)(lp1)(cp1)(lp2)(cp2)(zip2)(pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)(rs5)(mrv2)] (inner2) {};
    % \node [draw, thick, inner xsep=0.25em, inner ysep=0.25em, fit=
    % (pl7)(pl8)(pl9)(pr5)(pr6)(pr7)(rs3)(rs4)(hp)(pm)(mrv1)] (inner3) {};
    % \node[fill=white, yshift=0.1cm] at (inner2.south east) {\scriptsize \texttt{NestedMap}};
    % \node[fill=white, yshift=-0.17cm, xshift=-0.1cm] at (inner3.north east) {\scriptsize \texttt{NestedMap}};
    % \node [smallblock, node distance=0.95cm, right of=dots3] (frs) {RS};
    % \node [rectangle, thick, right of=frs] (dots4) {\dots};
    \draw [arrow] (pl1) -- (zip1);
    \draw [arrow] (pl2) -- (zip1);
    \draw [arrow] (zip1) -- (pl3);
    \draw [arrow] (zip1) -- (pl4);
    \draw [arrow] (pl3) -- (pr1);
    \draw [arrow] (pl4) -- (pr2);
    \draw [arrow] (pr1) -- (ps1);
    \draw [arrow] (pr2) -- (ps2);
    \draw [arrow] (ps1) -- (cs1);
    \draw [arrow] (ps2) -- (cs2);
    \draw [arrow] (cs1) -- (f1);
    \draw [arrow] (cs2) -- (m1);
    \draw [arrow] (f1) -- (m2);
    \draw [arrow] (m1) -- (lh1);
    \draw [arrow] (m2) -- (lh2);
    \draw [arrow] (lh1) -- (mh1);
    \draw [arrow] (lh1) to[bend left] (mx1);
    \draw [arrow] (lh2) -- (mh2);
    \draw [arrow] (m1) to[bend right] (mx1);
    \draw [arrow] (lh2) to[bend left] (mx2);
    \draw [arrow] (m2) to[bend right] (mx2);
    \draw [arrow] (mh1) -- (mx1);
    \draw [arrow] (mh2) -- (mx2);
    \draw [arrow] (mx1) -- (rs3);
    \draw [arrow] (mx2) -- (rs4);
    \draw [arrow] (rs3) -- (hp);
    \draw [arrow] (rs4) -- (hp);
    \draw [arrow] (hp) -- (m3);
    \draw [arrow] (m3) -- (m4);
    \draw [arrow] (m4) -- (rk1);
    \draw [arrow] (rk1) -- (mp);
    \draw [arrow] (mp) -- (ps5);
    \draw [arrow] (ps5) -- (cs5);
    \draw [arrow] (cs5) -- (rk2);
    \draw [arrow] (rk2) -- (tk);
    \draw [arrow] (tk) -- (mr);
\end{tikzpicture}


==> plots/eval-sequences.tex <==
\begin{tikzpicture}[baseline={(xlabel.base)}]
\begin{axis}[
    name=ap1,
    xlabel={Number of machines},
    xlabel style={alias=xlabel},
    ylabel={Time[s]},
    ymin = 0,
    ymax = 32,
    xtick={2, 3, 4, 5, 6, 7, 8},
    ytick={0, 4, ..., 30, 32},
    legend pos=south west,
    legend entries={Naive, Opt.},
    legend style={font=\tiny},
    width=4.3cm,
    height=4.3cm,
]
\addplot[brown, mark=diamond*, thick] coordinates {(2, 29.2987248) (3, 21.4762894) (4, 16.401171) (5, 15.8618242) (6, 15.1642302) (7,
12.9320918) (8, 9.6229776)};
\addplot[black, mark=triangle*, thick] coordinates {(2, 25.3254454) (3, 18.5503132) (4, 14.6141892) (5, 13.7710004) (6, 12.0149374) (7,
10.8318528) (8, 8.1714366)};
\end{axis}
\end{tikzpicture}
\caption{Across machines}\label{fig:two_across}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[baseline={(xlabel.base)}]
\begin{axis}[
    xlabel={Million tuples},
    xlabel style={alias=xlabel},
    ymin = 0,
    ymax = 30,
    xtick={4, 8, 12, 16, 20},
    ytick={0, 4, ..., 28},
    legend pos=north west,
    legend entries={Naive, Opt.},
    legend style={font=\tiny},
    width=4.3cm,
    height=4.3cm,
]
\addplot[brown, mark=diamond*, thick] coordinates {(2, 9.6791028) (4, 12.003459) (6, 14.4104596) (8, 16.3011804) (10, 18.3584482) (12, 20.2439144) (14, 22.4911942) (16, 25.278243)};
\addplot[black, mark=triangle*, thick] coordinates {(2, 7.919045) (4, 8.6094216) (6, 9.032907) (8, 9.5850214) (10, 10.1149386) (12,10.635747) (14, 11.1384616) (16, 11.7621006) (18, 12.3245494)};
\end{axis}
\end{tikzpicture}
\caption{Increasing join output}\label{fig:two_increasing}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[baseline={(xlabel.base)}]
\begin{axis}[
    name=ap3,
    xlabel={Million tuples},
    xlabel style={alias=xlabel},
    xtick={4, 8, 12, 16, 20},
    ymin = 0,
    ymax = 14,
    ytick={0, 2, 4, ..., 12, 14},
    legend pos=south west,
    legend entries={Naive, Opt.},
    legend style={font=\tiny},
    width=4.3cm,
    height=4.3cm,
]
\addplot[brown, mark=diamond*, thick] coordinates {(2, 6.5639874) (4, 7.4628622) (6, 8.4762782) (8, 9.2414898) (10, 10.1155204) (12, 10.763866) (14, 11.6868908) (16, 12.7925022)};
\addplot[black, mark=triangle*, thick] coordinates {(2, 5.0228194) (4, 5.0581364) (6, 5.0016114) (8, 5.0355512) (10, 4.9966018) (12, 5.02294) (14, 5.0318638) (16, 5.0188762) (18, 5.0384534)};
\end{axis}
\end{tikzpicture}
\caption{Network time}\label{fig:network_increasing}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}[baseline={(xlabel.base)}]
\begin{axis}[
    name=ap4,
    xlabel={Number of joins},
    xlabel style={alias=xlabel},
    ymin = 0,
    ymax = 45,
    xtick={2, 3, ..., 9},
    ytick={0, 8, ..., 48},
    legend pos=north west,
    legend entries={Naive, Opt.},
    legend style={font=\tiny},
    width=4.3cm,
    height=4.3cm
]

\addplot[brown, mark=diamond*, thick]  coordinates {(2,9.6806818) (3, 14.5522736) (4, 19.9447402) (5, 24.2022282) (6, 29.3361678) (7, 33.47912) (8, 40.2318322)};
\addplot[black, mark=triangle*, thick] coordinates {(2, 7.8677998) (3, 11.0216796) (4, 14.010672) (5, 17.1065784) (6, 20.2144482) (7, 22.2856258) (8, 25.042437)};

\end{axis}
\end{tikzpicture}


==> plots/eval-tpch.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymode=log,
    log origin=infty,
    x=2.1cm,
    enlarge x limits={abs=1.05cm},
    ymin=0,
    legend style={at={(0.5,-0.22)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Time [s]},
    symbolic x coords={Q1, Q3, Q4, Q6, Q12, Q14, Q18, Q19},
    xtick=data,
    ytick={1, 2, 4, 8, 16, 32, 64},
    log ticks with fixed point,
    legend entries={Modularis w RDMA w/o disc, MemSQL, Modularis w RDMA w disc, Presto,
    Modularis w Lambdas, Modularis w S3Select, BigQuery, Athena},
    bar width=0.15cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    ylabel near ticks,
    every node near coord/.append style={font=\small},
    height=3.7cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {(Q1, 1.50) (Q3, 10.45) (Q4, 7.16) (Q6, 0.92) (Q12,
            5.65) (Q14, 3.14) (Q18, 19.96) (Q19, 3.68) } ;
    \addplot[color=blue, fill=blue!30!white] coordinates {(Q1, 4.50) (Q3, 20.8) (Q4, 22) (Q6, 1.27) (Q12, 17.4)
            (Q14, 2.516) (Q18, 72.6) (Q19, 1.83) } ;
    \addplot[color=purple, fill=purple!90!white] coordinates {(Q1, 3.31) (Q3, 12.17) (Q4, 8.27) (Q6, 2.10) (Q12,
            6.75) (Q14, 4.97) (Q18, 20.57) (Q19, 6.25) } ;
    \addplot[color=purple, fill=purple!30!white] coordinates {(Q1, 76.39) (Q3, 0) (Q4, 49.63) (Q6, 25.63) (Q12,
            45.28) (Q14, 49.94) (Q18, 0) (Q19, 54.196) } ;
    \addplot[color=olive, fill=olive!90!white]  coordinates {(Q1, 5.21) (Q3,
            21.52) (Q4, 11.22) (Q6, 4.22) (Q12,
            9.66) (Q14, 8.92) (Q18, 25.70) (Q19, 10.63) } ;
    \addplot[color=olive, fill=olive!60!white]  coordinates {(Q1, 27) (Q3, 65.0548) (Q4, 43.524) (Q6, 13.071) (Q12,
            31.0844) (Q14, 28.7088) (Q18, 75.932) (Q19, 31.5336) } ;
    \addplot[color=olive, fill=olive!30!white] coordinates {(Q1, 34.01) (Q3, 29.55) (Q4, 26.90) (Q6, 20.71) (Q12,
            25.78) (Q14, 25.68) (Q18, 44.40) (Q19, 33.20) } ;
    \addplot[color=olive, fill=olive!10!white] coordinates {(Q1, 20.30) (Q3, 17.66) (Q4, 12.18) (Q6, 11.99) (Q12,
            12.73) (Q14, 12.81) (Q18, 42.40) (Q19, 16.48) } ;
\end{axis}
\end{tikzpicture}

